Control-mode as a Grid Service in Software-defined Power Grids: GFL vs GFM

In power systems with high penetration of power electronics, grid-forming control is proposed to replace traditional Grid-Following Converter (GFL) in order to improve the overall system strength and resist small-signal instability in weak grids by directly forming the terminal voltage. However, sufficient headroom of both active and reactive power must be made available for Grid-Forming Converter (GFM) to operate, potentially leading to sub-optimal operation in steady states. This presents a new research problem to optimally allocate between GFM and GFL to balance the ability of GFMs to improve the grid strength and the potential economic loss resulting from reserved headroom. An optimization framework under software-defined grids is proposed, for the first time, to dynamically determine the optimal allocation of GFMs and GFLs in power systems at each time step of system scheduling according to system conditions, which ensures both system stability and minimum operational cost. To achieve this, the system scheduling model is expanded to simultaneously consider the constraints related to active and reactive power reserves for GFMs, as well as the system level stability. Case studies conducted on the modified IEEE 30-bus system demonstrate significant economic benefits in that the optimal proportion of GFMs in the power system can be dynamically determined while ensuring power reserve and grid stability constraints.

==> GFM_Figures/Figure_codes/GFMGFL_Switch.tex <==

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 2,
    vertical sep=10pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=60,
    %ymin=0.9, ymax=1.1,
    xtick={0,10,20,30,40,50,60},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={$ f \,\mathrm{[Hz]}$},xticklabels=\empty, ymin=49.8, ymax=50.2, ytick={49.8,49.9,50,50.1,50.2},legend style={at={(axis cs:24.8,0)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {GFM_Figures/data/GFMGFL_Switch/Frequency.txt};    
        % \addlegendentry{\footnotesize Exact value}   
        \label{pgfplots:df}
    
    \nextgroupplot[ylabel={$ \mathrm{Power}\,\mathrm{[MW]}$},xtick={0,10,20,30,40,50,60}, ymin=900, ymax=1100, ytick={900,950,1000,1050,1100}, xlabel = {$ \mathrm{Time}\,\mathrm{[s]}$},legend style={at={(axis cs:59.3,1095)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        smooth,
        thick,
        color=pRed,
        % dashed,
        %fill=black, 
        %fill opacity=0.15
        ]
         table {GFM_Figures/data/GFMGFL_Switch/PowerReference.txt};  
             \addlegendentry{\footnotesize P*}  
    \addplot[
        smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {GFM_Figures/data/GFMGFL_Switch/PowerP.txt};  
        % \addlegendentry{\footnotesize Exact value}   
    \addlegendentry{\footnotesize P}  



    \end{groupplot}
    
\end{tikzpicture} 

\end{document}

==> GFM_Figures/Figure_codes/GFMGFL_SwitchDroop.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel = {$ \mathrm{Time}\,\mathrm{[s]}$},
    ylabel={$ f \,\mathrm{[Hz]}$},
    xmin=-0, xmax=60,
    ymin=49.9, ymax=50.1,
    % xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
    xtick={0,10,20,30,40,50,60},
    ytick={49.9,49.95,50,50.05,50.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    % legend style={at={(axis cs:0.895,9.85)},anchor=north east,nodes={scale=0.75, transform shape},legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot[
    smooth,
    thick,
    color=pBlue,
    % dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/GFMGFL_Switch_Droop/Frequency.txt};        
    % \addlegendentry{\footnotesize Fixed GFM Penetration}  


\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> GFM_Figures/Figure_codes/GFM_COST.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=8.15625cm,
    height=4.5cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={GFM Penetration Level [p.u.]},
    ylabel={Average Cost [k\pounds/h]},
    xmin=0.4, xmax=0.9,
    ymin=5, ymax=10,
    % xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
    xtick={0.4,0.5,0.6,0.7,0.8,0.9},
    ytick={6,7,8,9,10},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.895,9.85)},anchor=north east,nodes={scale=0.75, transform shape},legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot[
    smooth,
    thick,
    color=pBlue,
    % dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/GFM_COST/GFM_COST.txt};        
    \addlegendentry{\footnotesize Fixed GFM Penetration}  

\addplot[
    smooth,
    thick,
    color=pRed,
    % dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/GFM_COST/GFM_COST_OPT.txt};       
    \addlegendentry{\footnotesize Optimal GFM Penetration}  

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> GFM_Figures/Figure_codes/GFM_Wind_Histogram.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={font=\footnotesize},
    colormap name=viridis,
    width=8.15625cm,
    height=4.5cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={Optimal GFM Penetration Level [p.u.]},
    ylabel={$\mathrm{Density}$},
    xmin=0, xmax=0.9,
    ymin=0, ymax=0.15,
    xtick={0,0.3,0.6,0.9},
    ytick={0,0.05,0.1,0.15},
    yticklabels={0,0.05,0.1,0.15},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.24, 0.145)},anchor=north west,nodes={scale=0.75, transform shape}, legend columns=1},
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot
    [ybar,
    bar width = 0.025,
    mark = none, 
    color=myBlue, 
    fill=myBlue, 
    fill opacity=0.3]
    file {GFM_Figures/data/GFM_Wind_Histogram/GFM_450MW.txt};        
\addlegendentry{\footnotesize $\mathrm{Wind\, penetration\, 450MW}$}
    
\addplot
    [ybar,
    bar width = 0.025,
    mark = none, 
    color=myRed, 
    fill=myRed, 
    fill opacity=0.3]
    file {GFM_Figures/data/GFM_Wind_Histogram/GFM_750MW.txt};  
\addlegendentry{\footnotesize $\mathrm{Wind\, penetration\, 750MW}$}
    
%\addplot+[mark=none, dashed, thick, color=pBlack]  coordinates {(0,1) (0,1)};

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> GFM_Figures/Figure_codes/SSC_GFM_POWER.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}
\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=8.15625cm,
    height=4.5cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={Time [h]},
    ylabel={GFM Penetration $\alpha$ \mathrm{[p.u.]}},
    xmin=0, xmax=24,
    ymin=0, ymax=0.8,
    xtick={6,12,18,24},
    ytick={0,0.2,0.4,0.6,0.8},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:0.2,0.1)},anchor=south west,nodes={scale=0.7, transform shape},legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
    
\addplot[
    smooth,
    thick,
    color=pBlue,
    % dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/SSC2/GFM_noSSC.txt};        
    \addlegendentry{\footnotesize $\alpha$ w/o SSC [p.u.]}  


\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/SSC2/GFM_SSC.txt};         
    \addlegendentry{\footnotesize $\alpha$ with SSC [p.u.]}   
    
    
\addplot[
    smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    plot (0,0);         
    \addlegendentry{\footnotesize $P_N$ w/o SSC [MW]} 


\addplot[
    smooth,
    thick,
    color=myGreen,
    %fill=black, 
    %fill opacity=0.15
    ]
    plot (0,0);         
    \addlegendentry{\footnotesize $P_N$ with SSC [MW]} 



\end{axis}

\begin{axis}[
    scaled ticks=false,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    colormap name=viridis,
    width=8.15625cm,
    height=4.5cm,
    axis y line*=right,
    axis x line=none,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    ylabel={Net Demand $P_N$[MW]},
    xmin=0, xmax=24,
    ymin=0, ymax=240,
    xtick={0,24},
    ytick={0,60,120,180,240},
    %legend pos=north east,
    % xmajorgrids=true,
    % ymajorgrids=true,
    legend style={at={(axis cs:0.7,1)},anchor=north west,nodes={scale=0.75, transform shape},legend columns=1},
    %legend cell align={left},
    % grid style=dashed,
]
  
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{plot 2}


\addplot[
    smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/SSC2/Netdemand_noSSC.txt};  
    %\addlegendentry{\footnotesize Net Demand w/o SSC}  
    \label{plots:Netdemand_noSSC}

\addplot[
    smooth,
    thick,
    color=myGreen,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/SSC2/Netdemand_SSC.txt}; 
    %\addlegendentry{\footnotesize Net Demand with SSC}  
    \label{plots:Netdemand_SSC}
    
\end{axis}



\end{tikzpicture} 

\end{varwidth}
\end{document}








==> GFM_Figures/Figure_codes/SSC_SCR.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=8.15625cm,
    height=4.5cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={Time [h]},
    ylabel={gSCR [p.u.]},
    xmin=0, xmax=24,
    ymin=0, ymax=7,
    % xtick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
    xtick={6,12,18,24},
    ytick={0,1,2.5,4,5.5,7},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:23.75,6.75)},anchor=north east,nodes={scale=0.75, transform shape},legend columns=1},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize


    
\addplot[
    smooth,
    thick,
    color=pBlue,
    % dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/SSC1/SSC1_noSSC.txt};        
    \addlegendentry{\footnotesize gSCR with SSC}  

\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/SSC1/SSC1_withSSC.txt};         
    \addlegendentry{\footnotesize gSCR w/o SSC }  

\addplot[
    smooth,
    thick,
    color=pGery,
    dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/SSC1/SSC1_2.5.txt};       

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> GFM_Figures/Figure_codes/Wind_Cost.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=8.15625cm,
    height=4.5cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={Wind Capacity [MW]},
    ylabel={Average Cost [k\pounds/h]},
    xmin=300, xmax=750,
    ymin=5, ymax=35,
    %xtick={5,10,15,20,25,30,35},
    xtick={300,375,450,525,600,675,750},
    ytick={5,10,15,20,25,30,35},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:745,34.5)},anchor=north east,nodes={scale=0.75, transform shape},legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize

\addplot[
    smooth,
    thick,
    color=pBlue,
    % dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/Wind_Cost/COST_NOSSC.txt};        
    \addlegendentry{\footnotesize with GFM w/o SSC}  


\addplot[
    smooth,
    thick,
    color=pYellow,
    % dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/Wind_Cost/COST_GFLSSC.txt};    
\addlegendentry{\footnotesize w/o GFM with SSC}  


\addplot[
    smooth,
    thick,
    color=pRed,
    % dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/Wind_Cost/COST_SSC.txt};    
    \addlegendentry{\footnotesize with GFM with SSC}

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> GFM_Figures/Figure_codes/Wind_Cost_notuse.tex <==
\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}
\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=8.5cm,
    height=5.86cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={Wind Capacity [MW]},
    ylabel={Average Cost [k\pounds/h]},
    xmin=100, xmax=300,
    ymin=0, ymax=25,
    xtick={100,150,200,250,300},
    ytick={0,5,10,15,20,25},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:110,24.75)},anchor=north west,nodes={scale=0.75, transform shape},legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
    
\addplot[
    smooth,
    thick,
    color=pBlue,
    % dashed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/Wind_Cost_notuse/COST_NOSSC.txt};        
    \addlegendentry{\footnotesize Cost w/o SSC [k\pounds/h]}  

\addplot[
    smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    plot (0,0);         
    \addlegendentry{\footnotesize GFM w/o SSC [p.u.]} 


    
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/Wind_Cost_notuse/COST_SSC.txt};         
    \addlegendentry{\footnotesize Cost with SSC [k\pounds/h]}   




\addplot[
    smooth,
    thick,
    color=myGreen,
    %fill=black, 
    %fill opacity=0.15
    ]
    plot (0,0);         
    \addlegendentry{\footnotesize GFM with SSC [p.u.]} 



\end{axis}

\begin{axis}[
    scaled ticks=false,
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    colormap name=viridis,
    width=8.5cm,
    height=5.86cm,
    axis y line*=right,
    axis x line=none,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    ylabel={GFM Penetration \mathrm{[p.u.]}},
    xmin=100, xmax=300,
    ymin=0, ymax=1,
    xtick={100,150,200,250,300},
    ytick={0,0.2,0.4,0.6,0.8,1},
    %legend pos=north east,
    % xmajorgrids=true,
    % ymajorgrids=true,
    legend style={at={(axis cs:0.7,1)},anchor=north west,nodes={scale=0.75, transform shape},legend columns=1},
    %legend cell align={left},
    % grid style=dashed,
]
  
% \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}
% \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{plot 2}


\addplot[
    smooth,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/Wind_Cost_notuse/GFM_NOSSC.txt};  
    %\addlegendentry{\footnotesize Net Demand w/o SSC}  
    \label{plots:GFM_noSSC}

\addplot[
    smooth,
    thick,
    color=myGreen,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {GFM_Figures/data/Wind_Cost_notuse/GFM_SSC.txt}; 
    %\addlegendentry{\footnotesize Net Demand with SSC}  
    \label{plots:GFM_SSC}
    
\end{axis}



\end{tikzpicture} 

\end{varwidth}
\end{document}







